Privacy Preserving and Resilient RPKI

Resource Public Key Infrastructure (RPKI) is vital to the security of inter-domain routing. However, RPKI enables Regional Internet Registries (RIRs) to unilaterally takedown IP prefixes - indeed, such attacks have been launched by nation-state adversaries. The threat of IP prefix takedowns is one of the factors hindering RPKI adoption. In this work, we propose the first distributed RPKI system, based on threshold signatures, that requires the coordination of a number of RIRs to make changes to RPKI objects; hence, preventing unilateral prefix takedown. We perform extensive evaluations using our implementation demonstrating the practicality of our solution. Furthermore, we show that our system is scalable and remains efficient even when RPKI is widely deployed.

==> Fig/Setup.tex <==
%\documentclass[convert={convertexe={magick.exe},true}]{standalone}
%
%\usepackage{tikz}
%%usepackage[dvipsnames]{xcolor}
%\usetikzlibrary{backgrounds, calc, fit, positioning, shapes.geometric}

\pgfdeclarelayer{bg}
\pgfsetlayers{background,bg,main}

%\begin{document}
	\begin{tikzpicture}[
	scale=0.6,
	font=\footnotesize,
	box/.style={draw, rectangle, fill=brown!60, minimum height=0.75cm, minimum width=1.5cm},
	ebox/.style={draw, rectangle, fill=gray, minimum height=0.5cm, minimum width=1cm},
	control/.style={thick, <->},
	db/.style={draw, cylinder, minimum width=0.75cm, minimum height=0.5cm, fill=yellow!60!white, shape border rotate=90, aspect=.3, align=center},
	net/.style={draw, rectangle, dotted}
	]
	
	% Hosted RPKI
	
	\node[box] (ca) [align=center, shape aspect=1] {{Hosted CA}};
	\node[ebox] (tecdsa) [left=0.75cm of ca, align=center, shape aspect=1,fill=green!40] {Threshold Signature\\ Module};
	\node[db] (store) [left=0.75cm of tecdsa] {RPKI\\DB};
	
	\draw[control, line width=0.6mm,] (ca) -- (tecdsa);
	\draw[control, line width=0.6mm] (tecdsa) -- (store);
	\draw[control, line width=0.6mm] (store) .. controls ($ (store) !0.33! (ca) +(0,1.5) $) and ($ (store) !0.66! (ca) +(0,1.25) $) ..  (ca);
	
	
	\node[net] (op1) [minimum height=1.4cm, fit=(ca) (tecdsa) (store), label={[font=\scriptsize]60:Hosted RPKI}] {};
	
	
	% TrustAnchor
	\node[box] (ca2) [above=1.3cm of ca, shape aspect=1] {{RIR CA}};
	\node[ebox] (tecdsa2) [left=0.75cm of ca2, align=center, shape aspect=1,fill=green!40] {Threshold Signature\\ Module};
	\node[db] (store2) [left=0.75cm of tecdsa2] {RPKI\\DB};
	
	\draw[control, line width=0.6mm] (ca2) -- (tecdsa2);
	\draw[control, line width=0.6mm] (tecdsa2) -- (store2);
	\draw[control, line width=0.6mm] (store2) .. controls ($ (store2) !0.33! (ca2) +(0,1.5) $) and ($ (store2) !0.66! (ca2) +(0,1.25) $) ..  (ca2);
	
	\begin{pgfonlayer}{bg}
	\node[net] (op1) [minimum height=1.4cm, fill=lightgray!40, fit=(ca2) (tecdsa2) (store2), label={[font=\scriptsize]60:Trust Anchor}] {};
	\end{pgfonlayer}
	
	
	% external repo
	
	\node[db] (rsyncrepo0) [below right=0.05cm and 0.9cm of ca2] {\\repos};
	\node[db] (rsyncrepo) [below right=0.15cm and 0.8cm of ca2] {\\repos};
	
	
	%	
	\draw[control, line width=0.6mm, black!30!red] (ca) -- (ca2);
	\draw[control, line width=0.6mm, black!20!green, ->] (ca) -- (rsyncrepo);
	\draw[control, line width=0.6mm, black!20!green, ->] (ca2) -- (rsyncrepo);
				

	\end{tikzpicture}
%\end{document}

==> Fig/Signing.tex <==
%\documentclass[convert={convertexe={magick.exe},true}]{standalone}
%
%\usepackage{tikz}
%\usetikzlibrary{calc, fit, positioning, shapes.geometric}

%\begin{document}
	\begin{tikzpicture}[
	scale=0.6,
	font=\footnotesize,
	box/.style={draw, rectangle, fill=brown!60, minimum height=0.75cm, minimum width=1.5cm},
	ebox/.style={draw, rectangle, fill=gray, minimum height=0.5cm, minimum width=1cm},
	control/.style={thick, <->},
	db/.style={draw, cylinder, minimum width=0.75cm, minimum height=0.5cm, fill=yellow!60!white, shape border rotate=90, aspect=.3, align=center},
	net/.style={draw, rectangle, dotted}
	]
	
	% Hosted RPKI 1
	
	\node[box] (ca) [align=center, shape aspect=1] {{Hosted CA}};
	\node[ebox] (tecdsa) [left=0.75cm of ca, align=center, shape aspect=1,fill=green!40] {Threshold Signature\\ Module};
	
	\node[db] (store) [left=0.75cm of tecdsa] {RPKI\\DB};
	
	\draw[control, line width=0.6mm,] (ca) -- (tecdsa);
	\draw[control, line width=0.6mm] (tecdsa) -- (store);
	%\draw[cond] (c1) .. controls ($ (c1) !0.33! (v2) +(0.75,0) $) and ($ (c1) !0.66! (v2) +(0.5,0) $) .. (v2);
	%\draw[control, line width=0.6mm, blue] (store) -- (ca);
	\draw[control, line width=0.6mm] (store) .. controls ($ (store) !0.33! (ca) +(0,1.5) $) and ($ (store) !0.66! (ca) +(0,1.25) $) ..  (ca);
	
	\node[net] (op1) [minimum height=1.4cm, fit=(ca) (tecdsa) (store), label={[font=\scriptsize]20:RIPE NCC}] {};
	
	% Hosted RPKI 2
	
	\node[box] (ca2) [below left = 1cm and -0.4cm of tecdsa, minimum height=0.375cm, minimum width=0.5cm, shape aspect=1] {};
	\node[ebox] (tecdsa2) [left=0.25cm of ca2, align=center, shape aspect=1,fill=green!30,minimum height=0.25cm, minimum width=0.5cm] {};
	
	\node[db] (store2) [left=0.25cm of tecdsa2, minimum width=0.375cm, minimum height=0.25cm] {};
	
	\node[net] (op2) [minimum height=0.5cm, fit=(ca2) (tecdsa2) (store2), label={[font=\scriptsize]90:ARIN}] {};
	
	
	% Hosted RPKI 3
	
	\node[box] (ca3) [below= 1cm of ca2, minimum height=0.375cm, minimum width=0.5cm, shape aspect=1] {};
	\node[ebox] (tecdsa3) [left=0.25cm of ca3, align=center, shape aspect=1,fill=green!30,minimum height=0.25cm, minimum width=0.5cm] {};
	
	\node[db] (store3) [left=0.25cm of tecdsa3, minimum width=0.375cm, minimum height=0.25cm] {};
	
	\node[net] (op3) [minimum height=0.5cm, fit=(ca3) (tecdsa3) (store3), label={[font=\scriptsize]270:LACNIC}] {};
	
	
	
		
	
	% Hosted RPKI 4
	
	\node[box] (ca4) [below right = 1cm and 1.7cm of tecdsa, minimum height=0.375cm, minimum width=0.5cm, shape aspect=1] {};
	\node[ebox] (tecdsa4) [left=0.25cm of ca4, align=center, shape aspect=1,fill=green!30,minimum height=0.25cm, minimum width=0.5cm] {};
	
	\node[db] (store4) [left=0.25cm of tecdsa4, minimum width=0.375cm, minimum height=0.25cm] {};
	
	\node[net] (op4) [minimum height=0.5cm, fit=(ca4) (tecdsa4) (store4), label={[font=\scriptsize]90:AFRINIC}] {};
	
	
	% Hosted RPKI 5
	
	\node[box] (ca5) [below= 1cm of ca4, minimum height=0.375cm, minimum width=0.5cm, shape aspect=1] {};
	\node[ebox] (tecdsa5) [left=0.25cm of ca5, align=center, shape aspect=1,fill=green!30,minimum height=0.25cm, minimum width=0.5cm] {};
	
	\node[db] (store5) [left=0.25cm of tecdsa5, minimum width=0.375cm, minimum height=0.25cm] {};
	
	\node[net] (op5) [minimum height=0.5cm, fit=(ca5) (tecdsa5) (store5), label={[font=\scriptsize]270:APNIC}] {};
	
	
	
	
	% external repo
	
	\node[db] (rsyncrepo0) [above right =-0.6cm and 0.9cm of ca] {\\ repos};
	\node[db] (rsyncrepo) [above right =-0.7cm and 0.8cm of ca] {\\ repos};
	\node (MPC) at ($ (op2) !.5! (op4) + (0,-0.5)$) {\textcolor{black!10!red}{MPC}};
	
	
	\draw[control, dotted] (op1) -- ($ (op2.north) + (1,0) $);
	%($(store1.south) + (0.5,0) $)
	\draw[control, dotted] (op1) -- ($ (op3.north) + (1.2,0) $);
	\draw[control, dotted] (op1) -- ($ (op4.north) + (-1,0) $);
	\draw[control, dotted] (op1) -- ($ (op5.north) + (-1.2,0) $);
	

	\draw[control, dotted] (op2) -- (op3);
	\draw[control, dotted] (op2) -- (op4);
	\draw[control, dotted] (op2) -- (op5);
	
	\draw[control, dotted] (op3) -- (op4);
	\draw[control, dotted] (op3) -- (op5);
	
	\draw[control, dotted] (op4) -- (op5);
	
	\draw[control, line width=0.5mm, black!20!green, ->] (ca) -- (rsyncrepo);

%	
%	
%	%	
%	\draw[control, line width=1mm, black!30!red] (ca) -- (ca2);
%	
%	%\draw[control, ->] (ca) -- node[below right, pos=0.65, align=center] {\scriptsize rir-ta.cer, rir-ta.mft,\\ \scriptsize  rir.crl, hostedca.cer} (rsyncrepo);
%	\draw[control, line width=1mm, black!20!green, ->] (ca) -- (rsyncrepo);
%	\draw[control, line width=1mm, black!20!green, ->] (ca2) -- (rsyncrepo);


	\end{tikzpicture}
%\end{document}














==> Fig/latency.tex <==

\newcommand{\ping}[1]{\color{blue}{#1}\normalcolor}
\newcommand{\bw}[1]{\color{red}{#1}\normalcolor}

\begin{tikzpicture}[
scale=0.6,
font=\footnotesize,
loc/.style={draw, rectangle, fill=green!30},
control/.style={thick, line width=0.2mm, -},
control1/.style={arc, line width=0.2mm, -}
]


\node[loc] (fra) [align=center, shape aspect=1] {Frankfurt};
\node[loc] (syd) [below right = 3.5cm and 0.8cm of fra] {Sydney};
\node[loc] (sao) [below left = 3.5cm and 0.8cm of fra] {Sao Paolo};
\node[loc] (mum) [below right = 1.7cm and -0.1cm of fra] {Mumbai};
\node[loc] (vir) [below left = 1.7cm and -0.1cm of fra] {N. Virginia};

\draw[control] (fra) -- node[above right, pos=0.5] {\ping{114.9}$ \mid $\bw{109}} (mum);
\draw[control] (fra) -- node[above left, pos=0.5] {\ping{85.6}$ \mid $\bw{142}} (vir);

\draw[control] (syd) -- node[above right, pos=0.5] {\ping{228.3}$ \mid $\bw{49}} (mum);
\draw[control] (syd) -- node[above, pos=0.3] {\ping{196.7}$ \mid $\bw{57}} (vir);

\draw[control] (sao) -- node[above left, pos=0.5] {\ping{119.9}$ \mid $\bw{99}} (vir);
\draw[control] (sao) -- node[above, pos=0.3] {\ping{301.0}$ \mid $\bw{36}} (mum);
\draw[control] (mum) -- node[above, pos=0.5] {\ping{180.6}$ \mid $\bw{64}} (vir);



\draw[control] (fra) .. controls ($ (fra) !0.33! (sao) +(-2.7,1.5) $) and ($ (fra) !0.66! (sao) +(-2.8,0) $) .. node[above left, pos=0.5] {\ping{203.7}$ \mid $\bw{56}} (sao);
\draw[control] (fra) .. controls ($ (fra) !0.33! (syd) +(2.7,1.5) $) and ($ (fra) !0.66! (syd) +(2.8,0) $) .. node[above right, pos=0.5] {\ping{283.2}$ \mid $\bw{39}} (syd);
\draw[control] (sao) .. controls ($ (sao) !0.33! (syd) +(0,-2) $) and ($ (sao) !0.66! (syd) +(0,-2) $) .. node[above, pos=0.5] {\ping{308.7}$ \mid $\bw{35}} (syd);
%\draw[control] (sao) to[out=325,in=215] node[above, pos=0.5] {x} (syd);


\end{tikzpicture}


